Dynamic Context Evolution for Scalable Synthetic Data Generation

Large language models produce repetitive output when prompted independently across many batches, a phenomenon we term cross-batch mode collapse: the progressive loss of output diversity when a language model is prompted repeatedly without access to its prior generations. Practitioners have long mitigated this with ad hoc deduplication and seed rotation, but no principled framework exists. We introduce Dynamic Context Evolution (DCE), comprising three mechanisms: (1) verbalized tail sampling (the model labels each idea with a guess about how obvious it is, and obvious ideas are discarded), which filters high-probability candidates via model self-assessment; (2) semantic memory, which maintains a persistent embedding index to reject near-duplicates across batches; and (3) adaptive prompt evolution, which reconstructs the generation prompt each batch using memory state and rotating diversity strategies. In experiments across three domains (sustainable packaging concepts, educational exam questions, and creative writing prompts) and two model families (gpt-5-mini and claude-haiku-4-5), a component ablation across 2-3 random seeds per method shows that DCE achieves 0.0 +/- 0.0% collapse versus 5.6 +/- 2.0% for naive prompting, while producing 17-18 HDBSCAN clusters per seed versus naive's volatile 2-17, indicating reliably richer conceptual structure. These results are validated with an independent embedding model (all-MiniLM-L6-v2) and hold across sensitivity sweeps of the VTS threshold tau and dedup threshold delta. Deduplication and prompt evolution are individually insufficient but jointly effective, at approximately $0.50 per 1,000 candidates using only standard API calls, with no fine-tuning or custom architectures required.

==> collapse_comparison.tex <==
% v14: Smoothed lines only (no raw), collapse onset annotation
% Data: 10-batch rolling averages from exp1 (seed 42, sustainable packaging)

\definecolor{plotnaive}{HTML}{E69F00}
\definecolor{plotdce}{HTML}{D55E00}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=2cm},
  width=0.45\textwidth,
  height=6cm,
]
\nextgroupplot[
  xlabel={Batch Number},
  ylabel={Batch Novelty (10-batch avg)},
  title={Batch Novelty Over Time},
  legend pos=north east,
  grid=major,
]
% Naive smoothed only
\addplot[color=plotnaive, very thick] coordinates {
  (0, 1.000000) (1, 0.755491) (2, 0.653504) (3, 0.602826) (4, 0.570609)
  (5, 0.545760) (6, 0.521114) (7, 0.499056) (8, 0.487880) (9, 0.478986)
  (10, 0.410679) (11, 0.391563) (12, 0.380423) (13, 0.368025) (14, 0.359589)
  (15, 0.351757) (16, 0.348043) (17, 0.352699) (18, 0.349770) (19, 0.346394)
  (20, 0.350619) (21, 0.348306) (22, 0.341628) (23, 0.334748) (24, 0.332900)
  (25, 0.331524) (26, 0.329171) (27, 0.320519) (28, 0.313240) (29, 0.306071)
  (30, 0.300319) (31, 0.299611) (32, 0.303799) (33, 0.307595) (34, 0.305804)
  (35, 0.302401) (36, 0.302003) (37, 0.300630) (38, 0.306076) (39, 0.309200)
  (40, 0.307334) (41, 0.309237) (42, 0.309005) (43, 0.307261) (44, 0.309366)
  (45, 0.309620) (46, 0.301726) (47, 0.305139) (48, 0.302231) (49, 0.299733)
  (50, 0.300944) (51, 0.297463) (52, 0.292438) (53, 0.292918) (54, 0.287842)
  (55, 0.290006) (56, 0.301335) (57, 0.299867) (58, 0.298351) (59, 0.293397)
  (60, 0.297090) (61, 0.298915) (62, 0.302898) (63, 0.299698) (64, 0.303692)
  (65, 0.300821) (66, 0.289093) (67, 0.282504) (68, 0.282336) (69, 0.284284)
  (70, 0.283451) (71, 0.283044) (72, 0.280309) (73, 0.283742) (74, 0.279658)
  (75, 0.280202) (76, 0.279895) (77, 0.281320) (78, 0.274040) (79, 0.273373)
  (80, 0.270214) (81, 0.269276) (82, 0.268847) (83, 0.264088) (84, 0.260918)
  (85, 0.264749) (86, 0.272451) (87, 0.279545) (88, 0.286201) (89, 0.285670)
  (90, 0.279969) (91, 0.279121) (92, 0.284073) (93, 0.287690) (94, 0.287590)
  (95, 0.276816) (96, 0.271758) (97, 0.264653) (98, 0.260566) (99, 0.264633)
  (100, 0.266516) (101, 0.269178) (102, 0.271277) (103, 0.270197) (104, 0.268560)
  (105, 0.278214) (106, 0.279334) (107, 0.280667) (108, 0.281843) (109, 0.283066)
  (110, 0.283503) (111, 0.279745) (112, 0.273835) (113, 0.275620) (114, 0.275264)
  (115, 0.266607) (116, 0.267509) (117, 0.264160) (118, 0.263599) (119, 0.260799)
  (120, 0.262394) (121, 0.261412) (122, 0.258967) (123, 0.261769) (124, 0.260554)
  (125, 0.258379) (126, 0.258371) (127, 0.264837) (128, 0.257555) (129, 0.254111)
  (130, 0.254590) (131, 0.259430) (132, 0.267584) (133, 0.266991) (134, 0.271592)
  (135, 0.274948) (136, 0.275080) (137, 0.270923) (138, 0.282812) (139, 0.286192)
  (140, 0.283813) (141, 0.281307) (142, 0.270982) (143, 0.270262) (144, 0.270613)
  (145, 0.266811) (146, 0.258728) (147, 0.258877) (148, 0.250334) (149, 0.249349)
  (150, 0.257042) (151, 0.257370) (152, 0.260763) (153, 0.253561) (154, 0.246220)
  (155, 0.254158) (156, 0.259218) (157, 0.257806) (158, 0.262290) (159, 0.265221)
  (160, 0.258411) (161, 0.257357) (162, 0.258444) (163, 0.261499) (164, 0.263311)
  (165, 0.260579) (166, 0.261809) (167, 0.261601) (168, 0.260370) (169, 0.258778)
  (170, 0.257517) (171, 0.259306) (172, 0.254900) (173, 0.256539) (174, 0.257454)
  (175, 0.256905) (176, 0.259695) (177, 0.261523) (178, 0.257072) (179, 0.255187)
  (180, 0.252278) (181, 0.248151) (182, 0.250278) (183, 0.250275) (184, 0.249558)
  (185, 0.253520) (186, 0.249359) (187, 0.251752) (188, 0.254664) (189, 0.254350)
  (190, 0.256863) (191, 0.264170) (192, 0.261180) (193, 0.259885) (194, 0.263845)
  (195, 0.255821) (196, 0.258565) (197, 0.255559) (198, 0.251016) (199, 0.256483)
};
\addlegendentry{Naive}
% DCE smoothed only
\addplot[color=plotdce, very thick] coordinates {
  (0, 1.000000) (1, 0.749221) (2, 0.634976) (3, 0.583555) (4, 0.555875)
  (5, 0.535920) (6, 0.517016) (7, 0.507272) (8, 0.488141) (9, 0.475704)
  (10, 0.415916) (11, 0.408177) (12, 0.394855) (13, 0.389294) (14, 0.373135)
  (15, 0.369725) (16, 0.356778) (17, 0.346678) (18, 0.351705) (19, 0.353423)
  (20, 0.344279) (21, 0.343416) (22, 0.355528) (23, 0.357289) (24, 0.359459)
  (25, 0.351489) (26, 0.357398) (27, 0.362002) (28, 0.353777) (29, 0.351771)
  (30, 0.356293) (31, 0.347252) (32, 0.338855) (33, 0.334882) (34, 0.341176)
  (35, 0.348372) (36, 0.343554) (37, 0.338717) (38, 0.341318) (39, 0.339421)
  (40, 0.328719) (41, 0.326800) (42, 0.326781) (43, 0.325055) (44, 0.318474)
  (45, 0.313185) (46, 0.320090) (47, 0.320866) (48, 0.311896) (49, 0.307811)
  (50, 0.313213) (51, 0.312557) (52, 0.312300) (53, 0.308910) (54, 0.310271)
  (55, 0.307812) (56, 0.303009) (57, 0.293507) (58, 0.299289) (59, 0.308718)
  (60, 0.307215) (61, 0.307507) (62, 0.304030) (63, 0.306389) (64, 0.300234)
  (65, 0.305349) (66, 0.309415) (67, 0.323038) (68, 0.318530) (69, 0.312165)
  (70, 0.314544) (71, 0.317359) (72, 0.316351) (73, 0.313454) (74, 0.319409)
  (75, 0.312885) (76, 0.307598) (77, 0.296693) (78, 0.304225) (79, 0.307599)
  (80, 0.301571) (81, 0.295687) (82, 0.301344) (83, 0.300368) (84, 0.294529)
  (85, 0.296193) (86, 0.298129) (87, 0.302155) (88, 0.298798) (89, 0.291692)
  (90, 0.297486) (91, 0.300112) (92, 0.295249) (93, 0.293849) (94, 0.293417)
  (95, 0.288498) (96, 0.286221) (97, 0.281573) (98, 0.282818) (99, 0.285986)
  (100, 0.281441) (101, 0.279379) (102, 0.283132) (103, 0.286383) (104, 0.285348)
  (105, 0.287484) (106, 0.283649) (107, 0.286069) (108, 0.284062) (109, 0.275604)
  (110, 0.279614) (111, 0.282500) (112, 0.274279) (113, 0.268002) (114, 0.274101)
  (115, 0.275617) (116, 0.274081) (117, 0.269108) (118, 0.272059) (119, 0.278429)
  (120, 0.269084) (121, 0.268691) (122, 0.272834) (123, 0.282956) (124, 0.276482)
  (125, 0.270103) (126, 0.274708) (127, 0.278345) (128, 0.267255) (129, 0.265856)
  (130, 0.272971) (131, 0.273749) (132, 0.268814) (133, 0.258806) (134, 0.264421)
  (135, 0.268773) (136, 0.265745) (137, 0.261731) (138, 0.273647) (139, 0.269959)
  (140, 0.267688) (141, 0.264372) (142, 0.272707) (143, 0.279459) (144, 0.271955)
  (145, 0.269838) (146, 0.272001) (147, 0.276794) (148, 0.264989) (149, 0.263875)
  (150, 0.267788) (151, 0.264302) (152, 0.259096) (153, 0.251692) (154, 0.256152)
  (155, 0.256429) (156, 0.249222) (157, 0.242940) (158, 0.253815) (159, 0.258633)
  (160, 0.252570) (161, 0.253142) (162, 0.255096) (163, 0.257396) (164, 0.254561)
  (165, 0.250642) (166, 0.262895) (167, 0.266135) (168, 0.256738) (169, 0.255437)
  (170, 0.263041) (171, 0.271148) (172, 0.266966) (173, 0.263635) (174, 0.274976)
  (175, 0.286110) (176, 0.274637) (177, 0.271436) (178, 0.273721) (179, 0.270195)
  (180, 0.266787) (181, 0.259655) (182, 0.260925) (183, 0.263775) (184, 0.256238)
  (185, 0.249703) (186, 0.256041) (187, 0.261826) (188, 0.260359) (189, 0.262181)
  (190, 0.261569) (191, 0.261754) (192, 0.265973) (193, 0.261877) (194, 0.265593)
  (195, 0.264643) (196, 0.257158) (197, 0.257683) (198, 0.267300) (199, 0.269832)
};
\addlegendentry{DCE}
% Collapse onset annotation
\draw[->, thick, black!60] (axis cs:60,0.35) -- (axis cs:60,0.30)
  node[above=12pt, font=\scriptsize, text=black!70] {collapse onset};

\nextgroupplot[
  xlabel={Batch Number},
  ylabel={Cumulative HDBSCAN Cluster Count},
  title={Cluster Count Over Time},
  legend pos=north east,
  grid=major,
]
\addplot[color=plotnaive, thick] coordinates {
  (0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0)
  (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0)
  (19, 0) (20, 0) (21, 0) (22, 2) (23, 2) (24, 2) (25, 2) (26, 2) (27, 2)
  (28, 2) (29, 2) (30, 2) (31, 2) (32, 2) (33, 2) (34, 2) (35, 2) (36, 2)
  (37, 2) (38, 2) (39, 2) (40, 2) (41, 2) (42, 2) (43, 2) (44, 2) (45, 2)
  (46, 2) (47, 2) (48, 2) (49, 2) (50, 2) (51, 2) (52, 2) (53, 2) (54, 2)
  (55, 2) (56, 2) (57, 2) (58, 2) (59, 2) (60, 2) (61, 2) (62, 2) (63, 2)
  (64, 2) (65, 2) (66, 2) (67, 2) (68, 2) (69, 2) (70, 2) (71, 2) (72, 2)
  (73, 2) (74, 5) (75, 5) (76, 2) (77, 8) (78, 9) (79, 9) (80, 8) (81, 9)
  (82, 9) (83, 9) (84, 7) (85, 7) (86, 8) (87, 9) (88, 9) (89, 9) (90, 10)
  (91, 8) (92, 8) (93, 8) (94, 9) (95, 9) (96, 9) (97, 9) (98, 9) (99, 8)
  (100, 9) (101, 9) (102, 9) (103, 10) (104, 10) (105, 10) (106, 10) (107, 10)
  (108, 10) (109, 10) (110, 10) (111, 10) (112, 10) (113, 10) (114, 10)
  (115, 10) (116, 11) (117, 10) (118, 12) (119, 10) (120, 12) (121, 12)
  (122, 13) (123, 13) (124, 13) (125, 13) (126, 13) (127, 13) (128, 12)
  (129, 12) (130, 12) (131, 12) (132, 12) (133, 12) (134, 12) (135, 12)
  (136, 11) (137, 11) (138, 11) (139, 10) (140, 9) (141, 9) (142, 2)
  (143, 2) (144, 2) (145, 3) (146, 2) (147, 2) (148, 2) (149, 2) (150, 2)
  (151, 3) (152, 3) (153, 3) (154, 3) (155, 3) (156, 3) (157, 4) (158, 3)
  (159, 4) (160, 4) (161, 4) (162, 4) (163, 4) (164, 3) (165, 4) (166, 4)
  (167, 4) (168, 4) (169, 4) (170, 4) (171, 4) (172, 4) (173, 4) (174, 4)
  (175, 4) (176, 4) (177, 4) (178, 4) (179, 4) (180, 4) (181, 4) (182, 4)
  (183, 4) (184, 4) (185, 4) (186, 4) (187, 4) (188, 2) (189, 2) (190, 2)
  (191, 2) (192, 2) (193, 2) (194, 2) (195, 2) (196, 2) (197, 2) (198, 2)
  (199, 2)
};
\addlegendentry{Naive}
\addplot[color=plotdce, thick] coordinates {
  (0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0)
  (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 2)
  (19, 0) (20, 0) (21, 0) (22, 0) (23, 0) (24, 2) (25, 2) (26, 2) (27, 2)
  (28, 2) (29, 2) (30, 2) (31, 2) (32, 2) (33, 2) (34, 2) (35, 2) (36, 3)
  (37, 3) (38, 3) (39, 3) (40, 3) (41, 3) (42, 4) (43, 3) (44, 3) (45, 3)
  (46, 3) (47, 3) (48, 3) (49, 3) (50, 3) (51, 3) (52, 3) (53, 3) (54, 3)
  (55, 2) (56, 2) (57, 5) (58, 5) (59, 5) (60, 2) (61, 5) (62, 5) (63, 2)
  (64, 3) (65, 6) (66, 6) (67, 6) (68, 6) (69, 6) (70, 6) (71, 6) (72, 5)
  (73, 5) (74, 5) (75, 6) (76, 5) (77, 6) (78, 4) (79, 4) (80, 4) (81, 4)
  (82, 4) (83, 4) (84, 4) (85, 4) (86, 4) (87, 4) (88, 4) (89, 4) (90, 4)
  (91, 4) (92, 4) (93, 4) (94, 4) (95, 4) (96, 9) (97, 8) (98, 8) (99, 8)
  (100, 4) (101, 4) (102, 4) (103, 4) (104, 4) (105, 4) (106, 4) (107, 4)
  (108, 3) (109, 3) (110, 3) (111, 3) (112, 3) (113, 3) (114, 9) (115, 9)
  (116, 4) (117, 9) (118, 4) (119, 4) (120, 4) (121, 11) (122, 14) (123, 12)
  (124, 11) (125, 14) (126, 12) (127, 14) (128, 13) (129, 13) (130, 13)
  (131, 14) (132, 13) (133, 15) (134, 14) (135, 15) (136, 15) (137, 15)
  (138, 15) (139, 15) (140, 15) (141, 14) (142, 15) (143, 15) (144, 14)
  (145, 15) (146, 14) (147, 14) (148, 14) (149, 13) (150, 13) (151, 13)
  (152, 14) (153, 14) (154, 14) (155, 15) (156, 14) (157, 15) (158, 15)
  (159, 15) (160, 15) (161, 15) (162, 16) (163, 14) (164, 15) (165, 17)
  (166, 18) (167, 17) (168, 18) (169, 17) (170, 18) (171, 18) (172, 16)
  (173, 16) (174, 17) (175, 17) (176, 17) (177, 17) (178, 18) (179, 17)
  (180, 17) (181, 18) (182, 17) (183, 17) (184, 18) (185, 17) (186, 17)
  (187, 17) (188, 17) (189, 17) (190, 18) (191, 18) (192, 17) (193, 19)
  (194, 18) (195, 18) (196, 18) (197, 18) (198, 18) (199, 18)
};
\addlegendentry{DCE}
\end{groupplot}
\end{tikzpicture}


==> edv_concept.tex <==
% EDV concept: 2x2 quadrant diagram (Okabe-Ito palette)
% v14: Added light background fills to each quadrant for visual pop

\begin{tikzpicture}[
    cell/.style={rectangle, rounded corners=4pt, minimum width=5.6cm, minimum height=3cm, align=center, font=\small, text width=5cm, inner sep=8pt},
    elabel/.style={font=\footnotesize, text=black!60},
]

% Background fills for each quadrant (drawn first, behind everything)
\fill[oiteal!8] (0, 0) rectangle (6, 3.4);         % top-right: accepted
\fill[oivermillion!6] (-6, 0) rectangle (0, 3.4);   % top-left: dedup rejects
\fill[oiorange!6] (0, -3.4) rectangle (6, 0);       % bottom-right: VTS rejects
\fill[oireddishpurple!6] (-6, -3.4) rectangle (0, 0); % bottom-left: both reject

% Quadrant grid
\draw[black!25, thick] (-6, 0) -- (6, 0);
\draw[black!25, thick] (0, -3.4) -- (0, 3.4);

% Axis labels
\node[font=\small\bfseries, anchor=south] at (0, 3.7) {Breadth (distance from memory)};
\node[font=\small\bfseries, anchor=south, rotate=90] at (-6.8, 0) {Depth (how surprising)};

% Arrow labels on axes
\node[elabel, anchor=east] at (-0.2, 2.8) {high};
\node[elabel, anchor=east] at (-0.2, -2.8) {low};
\node[elabel, anchor=north] at (-3.2, -0.15) {low};
\node[elabel, anchor=north] at (3.2, -0.15) {high};

% Top-right: accepted (teal)
\node[cell, fill=oiteal!10, draw=oiteal!50] at (3, 1.7) {
    \textbf{\textcolor{oiteal}{Accepted (high EDV)}}\\[3pt]
    surprising \emph{and} far from memory\\[5pt]
    \textcolor{black!60}{\emph{``walls made of compressed}}\\[-1pt]
    \textcolor{black!60}{\emph{agricultural waste''}}\\[2pt]
    \textcolor{black!60}{$P = 0.03$\enspace$\cdot$\enspace nearest = 0.31}
};

% Top-left: rejected by dedup (vermillion)
\node[cell, fill=oivermillion!8, draw=oivermillion!40] at (-3, 1.7) {
    \textbf{\textcolor{oivermillion}{Rejected by dedup}}\\[3pt]
    surprising but too similar\\
    to something in memory\\[5pt]
    \textcolor{black!60}{\emph{``intelligent hydration vessel''}}\\[2pt]
    \textcolor{black!60}{$P = 0.05$\enspace$\cdot$\enspace nearest = 0.92}
};

% Bottom-right: rejected by VTS (orange)
\node[cell, fill=oiorange!8, draw=oiorange!40] at (3, -1.7) {
    \textbf{\textcolor{oiorange}{Rejected by VTS}}\\[3pt]
    novel territory but obvious idea\\[5pt]
    \textcolor{black!60}{\emph{``smart water bottle''}}\\[2pt]
    \textcolor{black!60}{$P = 0.45$\enspace$\cdot$\enspace nearest = 0.22}
};

% Bottom-left: rejected by both (reddish purple)
\node[cell, fill=oireddishpurple!10, draw=oireddishpurple!40] at (-3, -1.7) {
    \textbf{\textcolor{oireddishpurple}{Rejected by both}}\\[3pt]
    obvious \emph{and} redundant\\[5pt]
    \textcolor{black!60}{\emph{``eco-friendly water bottle''}}\\[2pt]
    \textcolor{black!60}{$P = 0.52$\enspace$\cdot$\enspace nearest = 0.91}
};

% EDV formula at bottom
\node[font=\small, anchor=north] at (0, -4.0) {
    $\text{EDV}_{\text{batch}} = \frac{1}{n}\sum_i \text{depth}_i \times \text{breadth}_i$
    \quad\textcolor{black!50}{(averaged over accepted ideas per batch)}
};

\end{tikzpicture}


==> system_architecture.tex <==
% System architecture diagram for DCE generation loop
% v14: Horizontal left-to-right pipeline with feedback loop below

\begin{tikzpicture}[
    node distance=2.2cm,
    box/.style={rectangle, rounded corners=4pt, draw=black!60, fill=#1!8, minimum width=2.6cm, minimum height=0.9cm, align=center, font=\small},
    box/.default=black,
    flowarrow/.style={->, >=stealth, thick, black!70},
    feedbackarrow/.style={-{Stealth[length=8pt, width=6pt]}, line width=2.5pt, oiteal},
    label/.style={font=\scriptsize, text=black!60},
    phase/.style={rectangle, rounded corners=2pt, draw=oibluishgreen!60, fill=oibluishgreen!6, minimum width=2.2cm, minimum height=0.7cm, align=center, font=\small},
]

% Main pipeline: left to right
\node[box=oiskyblue] (prompt) at (0, 0) {Prompt\\Constructor};
\node[box=oiorange, right=2.0cm of prompt] (gen) {LLM\\Generator};
\node[box=oivermillion, right=2.0cm of gen] (vts) {VTS Filter};
\node[box=oireddishpurple, right=2.0cm of vts] (dedup) {Dedup Check};
\node[circle, draw=oiteal!80, fill=oiteal!10, minimum size=2.0cm, align=center, font=\small\bfseries, line width=1.5pt, right=2.0cm of dedup] (memory) {Semantic\\Memory};

% Phase & Strategy feeds in from above
\node[phase, above=1.2cm of prompt] (strategy) {Phase \& Strategy};
\node[label, above=0.1cm of strategy] {batch $b$};
\draw[flowarrow, oibluishgreen!70] (strategy) -- (prompt);

% Main flow arrows
\draw[flowarrow] (prompt) -- node[above, label] {prompt} (gen);
\draw[flowarrow] (gen) -- node[above, label] {candidates} (vts);
\draw[flowarrow] (vts) -- node[above, label] {$P_i < \tau$} (dedup);
\draw[flowarrow] (dedup) -- node[above, label] {\parbox{1.4cm}{\centering\scriptsize accepted\\($\cos < \delta$)}} (memory);

% Rejection annotations
\node[label, below=0.15cm of vts] {\textcolor{oivermillion!80}{$P_i \geq \tau$ rejected}};
\node[label, below=0.15cm of dedup] {\textcolor{oireddishpurple!80}{$\cos \geq \delta$ rejected}};

% Memory queries dedup (small arrow up from memory)
\draw[feedbackarrow, oiteal!60, line width=1.5pt] (memory) -- node[below, label, yshift=-0.1cm] {\textcolor{oiteal!80}{sim scores}} (dedup);

% Feedback loop: memory back to prompt along the bottom
\draw[feedbackarrow, oiteal]
    (memory.south) -- ++(0, -1.4)
    -| node[pos=0.25, below, label] {\textcolor{oiteal!90}{\textit{recent ideas, dense regions, category gaps}}}
    (prompt.south);

% Persistence label
\node[label, font=\scriptsize\itshape, below=0.4cm of memory] {persists across sessions};

\end{tikzpicture}

